Fitting the Quark and Lepton Masses in String Theories

The capability of string theories to reproduce at low energy the observed pattern of quark and lepton masses and mixing angles is examined, focusing the attention on orbifold constructions, where the magnitude of Yukawa couplings depends on the values of the deformation parameters which describe the size and shape of the compactified space. A systematic exploration shows that for $Z_3$, $Z_4$, $Z_6$--I and possibly $Z_7$ orbifolds a correct fit of the physical fermion masses is feasible. In this way the experimental masses, which are low--energy quantities, select a particular size and shape of the compactified space, which turns out to be very reasonable (in particular the modulus $T$ defining the former is $T=O(1)$). The rest of the $Z_N$ orbifolds are rather hopeless and should be discarded on the assumption of a minimal $SU(3)\times SU(2)\times U(1)_Y$ scenario. On the other hand, due to stringy selection rules, there is no possibility of fitting the Kobayashi--Maskawa parameters at the renormalizable level, although it is remarked that this job might well be done by non--renormalizable couplings.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                %
%     The postscript file with the figure begins here            %
%                                                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%! HIGZ/PostScript Metafile
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {0. (.) cs} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
gsave .25 .25 scale /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c 100 100 translate 1 lw [] 0 sd 752 430 214 1503 bl
 218 1890 m 220 1875 l 221 1862 l 223 1848 l 224 1837 l 226 1825 l 227 1818 l
 228 1808 l 230 1798 l 233 1785 l 235 1776 l 238 1767 l 241 1756 l 244 1747 l
 247 1738 l 248 1735 l 252 1727 l 256 1718 l 260 1710 l 263 1705 l 268 1697 l
 271 1693 l 277 1686 l 278 1684 l 286 1675 l 293 1668 l 301 1662 l 308 1656 l
 316 1650 l 323 1646 l 331 1641 l 338 1637 l 346 1634 l 353 1630 l 361 1627 l
 368 1624 l 376 1622 l 383 1619 l 391 1616 l 398 1614 l 406 1612 l 414 1610 l
 421 1608 l 429 1606 l 436 1604 l 444 1603 l 451 1601 l 459 1600 l 466 1598 l
 474 1597 l 481 1595 l s 481 1595 m 489 1594 l 496 1593 l 504 1592 l 511 1590 l
 519 1589 l 526 1588 l 534 1587 l 541 1586 l 549 1585 l 556 1584 l 564 1583 l
 571 1582 l 579 1582 l 586 1581 l s 586 1581 m 594 1580 l 601 1579 l 609 1578 l
 617 1578 l 624 1577 l 632 1576 l 639 1575 l 647 1575 l 654 1574 l 662 1573 l
 669 1573 l 677 1572 l 684 1572 l 692 1571 l 699 1570 l 707 1570 l 714 1569 l
 722 1569 l 729 1568 l 737 1568 l 744 1567 l 752 1567 l 759 1566 l 767 1566 l
 774 1565 l 782 1565 l 789 1564 l 797 1564 l 804 1563 l 812 1563 l 819 1563 l
 827 1562 l 835 1562 l 842 1561 l 850 1561 l 857 1561 l 865 1560 l 872 1560 l
 880 1559 l 887 1559 l 895 1559 l 902 1558 l 910 1558 l 917 1558 l 925 1557 l
 932 1557 l 940 1557 l 947 1556 l 955 1556 l s 955 1556 m 962 1556 l s 214 1503
 m 214 1933 l s 247 1503 m 214 1503 l s 230 1542 m 214 1542 l s 230 1581 m 214
 1581 l s 230 1620 m 214 1620 l s 230 1659 m 214 1659 l s 247 1698 m 214 1698 l
 s 230 1737 m 214 1737 l s 230 1775 m 214 1775 l s 230 1814 m 214 1814 l s 230
 1853 m 214 1853 l s 247 1892 m 214 1892 l s 247 1892 m 214 1892 l s 230 1931 m
 214 1931 l s 160 1514 m 157 1513 l 155 1510 l 154 1505 l 154 1502 l 155 1496 l
 157 1493 l 160 1492 l 162 1492 l 165 1493 l 167 1496 l 168 1502 l 168 1505 l
 167 1510 l 165 1513 l 162 1514 l 160 1514 l cl s 157 1704 m 159 1705 l 162
1708
 l 162 1687 l s 155 1898 m 155 1899 l 156 1901 l 157 1902 l 159 1903 l 163 1903
 l 165 1902 l 166 1901 l 167 1899 l 167 1897 l 166 1895 l 164 1892 l 154 1881 l
 168 1881 l s 214 1503 m 966 1503 l s 489 1535 m 489 1503 l s 547 1519 m 547
 1503 l s 605 1519 m 605 1503 l s 662 1519 m 662 1503 l s 720 1519 m 720 1503 l
 s 778 1535 m 778 1503 l s 489 1535 m 489 1503 l s 431 1519 m 431 1503 l s 373
 1519 m 373 1503 l s 316 1519 m 316 1503 l s 258 1519 m 258 1503 l s 778 1535 m
 778 1503 l s 836 1519 m 836 1503 l s 894 1519 m 894 1503 l s 952 1519 m 952
 1503 l s 464 1478 m 466 1479 l 470 1482 l 470 1460 l s 492 1482 m 482 1467 l
 497 1467 l s 492 1482 m 492 1460 l s 508 1482 m 505 1481 l 503 1478 l 502 1472
 l 502 1469 l 503 1464 l 505 1461 l 508 1460 l 510 1460 l 514 1461 l 516 1464 l
 517 1469 l 517 1472 l 516 1478 l 514 1481 l 510 1482 l 508 1482 l cl s 754
1478
 m 756 1479 l 759 1482 l 759 1460 l s 784 1479 m 783 1481 l 780 1482 l 778 1482
 l 775 1481 l 773 1478 l 772 1472 l 772 1467 l 773 1463 l 775 1461 l 778 1460 l
 779 1460 l 782 1461 l 784 1463 l 785 1466 l 785 1467 l 784 1470 l 782 1472 l
 779 1473 l 778 1473 l 775 1472 l 773 1470 l 772 1467 l s 798 1482 m 795 1481 l
 792 1478 l 791 1472 l 791 1469 l 792 1464 l 795 1461 l 798 1460 l 800 1460 l
 803 1461 l 805 1464 l 806 1469 l 806 1472 l 805 1478 l 803 1481 l 800 1482 l
 798 1482 l cl s 794 1407 m 799 1407 l 797 1399 l 796 1391 l 794 1387 l s 813
 1407 m 811 1403 l 810 1400 l 807 1396 l 803 1391 l 799 1389 l 794 1387 l s 819
 1391 m 819 1392 l 819 1393 l 820 1394 l 821 1395 l 824 1395 l 826 1394 l 826
 1393 l 827 1392 l 827 1390 l 826 1389 l 825 1387 l 818 1380 l 828 1380 l s 860
 1423 m 857 1420 l 854 1416 l 852 1410 l 850 1403 l 850 1397 l 852 1390 l 854
 1384 l 857 1380 l 860 1377 l s 890 1410 m 889 1413 l 886 1416 l 883 1417 l 877
 1417 l 874 1416 l 872 1413 l 870 1410 l 869 1406 l 869 1399 l 870 1394 l 872
 1391 l 874 1389 l 877 1387 l 883 1387 l 886 1389 l 889 1391 l 890 1394 l 890
 1399 l s 883 1399 m 890 1399 l s 899 1399 m 916 1399 l 916 1401 l 915 1404 l
 913 1406 l 910 1407 l 906 1407 l 903 1406 l 900 1403 l 899 1399 l 899 1396 l
 900 1391 l 903 1389 l 906 1387 l 910 1387 l 913 1389 l 916 1391 l s 922 1417 m
 933 1387 l s 945 1417 m 933 1387 l s 950 1423 m 953 1420 l 956 1416 l 959 1410
 l 960 1403 l 960 1397 l 959 1390 l 956 1384 l 953 1380 l 950 1377 l s 596 1749
 m 596 1717 l s 596 1732 m 601 1737 l 604 1739 l 609 1739 l 612 1737 l 613 1732
 l 613 1717 l s 623 1725 m 623 1712 l 624 1710 l 625 1709 l 627 1709 l s 621
 1720 m 626 1720 l s 752 430 1181 1503 bl 1185 1890 m 1192 1888 l 1200 1886 l
 1207 1885 l 1215 1883 l 1222 1882 l 1230 1880 l 1237 1878 l 1245 1877 l 1252
 1875 l 1260 1874 l 1267 1872 l 1275 1871 l 1282 1869 l 1290 1868 l 1297 1866 l
 1305 1865 l 1312 1863 l 1320 1862 l 1328 1861 l 1335 1859 l 1343 1858 l 1350
 1856 l 1358 1855 l 1365 1854 l 1373 1852 l 1380 1851 l 1388 1850 l 1395 1848 l
 1403 1847 l 1410 1846 l 1418 1844 l 1425 1843 l 1433 1842 l 1440 1841 l 1448
 1839 l 1455 1838 l 1463 1837 l 1470 1836 l 1478 1834 l 1485 1833 l 1493 1832 l
 1500 1831 l 1508 1830 l 1515 1828 l 1523 1827 l 1530 1826 l 1538 1825 l 1546
 1824 l 1553 1823 l s 1553 1823 m 1561 1821 l 1568 1820 l 1576 1819 l 1583 1818
 l 1591 1817 l 1598 1816 l 1606 1815 l 1613 1814 l 1621 1813 l 1628 1812 l 1636
 1811 l 1643 1810 l 1651 1809 l 1658 1808 l 1666 1806 l 1673 1805 l 1681 1804 l
 1688 1803 l 1696 1802 l 1703 1801 l 1711 1800 l 1718 1799 l 1726 1799 l 1733
 1798 l 1741 1797 l 1749 1796 l 1756 1795 l 1764 1794 l 1771 1793 l 1779 1792 l
 1786 1791 l 1794 1790 l 1801 1789 l 1809 1788 l 1816 1787 l 1824 1786 l 1831
 1786 l 1839 1785 l 1846 1784 l 1854 1783 l 1861 1782 l 1869 1781 l 1876 1780 l
 1884 1780 l 1891 1779 l 1899 1778 l 1906 1777 l 1914 1776 l 1921 1775 l s 1921
 1775 m 1929 1775 l s 1181 1503 m 1181 1933 l s 1213 1503 m 1181 1503 l s 1197
 1530 m 1181 1530 l s 1197 1557 m 1181 1557 l s 1197 1584 m 1181 1584 l s 1197
 1611 m 1181 1611 l s 1213 1638 m 1181 1638 l s 1197 1665 m 1181 1665 l s 1197
 1692 m 1181 1692 l s 1197 1719 m 1181 1719 l s 1197 1746 m 1181 1746 l s 1213
 1773 m 1181 1773 l s 1197 1800 m 1181 1800 l s 1197 1827 m 1181 1827 l s 1197
 1854 m 1181 1854 l s 1197 1881 m 1181 1881 l s 1213 1908 m 1181 1908 l s 1213
 1908 m 1181 1908 l s 1127 1514 m 1124 1513 l 1122 1510 l 1121 1505 l 1121 1502
 l 1122 1496 l 1124 1493 l 1127 1492 l 1129 1492 l 1132 1493 l 1134 1496 l 1135
 1502 l 1135 1505 l 1134 1510 l 1132 1513 l 1129 1514 l 1127 1514 l cl s 1076
 1649 m 1072 1648 l 1070 1645 l 1069 1640 l 1069 1636 l 1070 1631 l 1072 1628 l
 1076 1627 l 1078 1627 l 1081 1628 l 1083 1631 l 1084 1636 l 1084 1640 l 1083
 1645 l 1081 1648 l 1078 1649 l 1076 1649 l cl s 1092 1629 m 1091 1628 l 1092
 1627 l 1093 1628 l 1092 1629 l cl s 1106 1649 m 1103 1648 l 1101 1645 l 1100
 1640 l 1100 1636 l 1101 1631 l 1103 1628 l 1106 1627 l 1108 1627 l 1111 1628 l
 1113 1631 l 1114 1636 l 1114 1640 l 1113 1645 l 1111 1648 l 1108 1649 l 1106
 1649 l cl s 1131 1649 m 1121 1634 l 1136 1634 l s 1131 1649 m 1131 1627 l s
 1076 1784 m 1072 1783 l 1070 1780 l 1069 1774 l 1069 1771 l 1070 1766 l 1072
 1763 l 1076 1762 l 1078 1762 l 1081 1763 l 1083 1766 l 1084 1771 l 1084 1774 l
 1083 1780 l 1081 1783 l 1078 1784 l 1076 1784 l cl s 1092 1764 m 1091 1763 l
 1092 1762 l 1093 1763 l 1092 1764 l cl s 1106 1784 m 1103 1783 l 1101 1780 l
 1100 1774 l 1100 1771 l 1101 1766 l 1103 1763 l 1106 1762 l 1108 1762 l 1111
 1763 l 1113 1766 l 1114 1771 l 1114 1774 l 1113 1780 l 1111 1783 l 1108 1784 l
 1106 1784 l cl s 1126 1784 m 1123 1783 l 1122 1781 l 1122 1779 l 1123 1777 l
 1125 1775 l 1129 1774 l 1132 1773 l 1134 1771 l 1135 1769 l 1135 1766 l 1134
 1764 l 1133 1763 l 1130 1762 l 1126 1762 l 1123 1763 l 1122 1764 l 1121 1766 l
 1121 1769 l 1122 1771 l 1124 1773 l 1127 1774 l 1131 1775 l 1133 1777 l 1134
 1779 l 1134 1781 l 1133 1783 l 1130 1784 l 1126 1784 l cl s 1076 1919 m 1072
 1918 l 1070 1914 l 1069 1909 l 1069 1906 l 1070 1901 l 1072 1898 l 1076 1897 l
 1078 1897 l 1081 1898 l 1083 1901 l 1084 1906 l 1084 1909 l 1083 1914 l 1081
 1918 l 1078 1919 l 1076 1919 l cl s 1092 1899 m 1091 1898 l 1092 1897 l 1093
 1898 l 1092 1899 l cl s 1103 1914 m 1105 1916 l 1108 1919 l 1108 1897 l s 1122
 1913 m 1122 1914 l 1123 1917 l 1124 1918 l 1126 1919 l 1130 1919 l 1132 1918 l
 1133 1917 l 1134 1914 l 1134 1912 l 1133 1910 l 1131 1907 l 1121 1897 l 1135
 1897 l s 1072 1976 m 1084 1962 l s 1084 1976 m 1072 1962 l s 1103 1979 m 1105
 1980 l 1108 1983 l 1108 1962 l s 1127 1983 m 1124 1982 l 1122 1979 l 1121 1974
 l 1121 1971 l 1122 1966 l 1124 1963 l 1127 1962 l 1129 1962 l 1132 1963 l 1134
 1966 l 1135 1971 l 1135 1974 l 1134 1979 l 1132 1982 l 1129 1983 l 1127 1983 l
 cl s 1125 1993 m 1140 1993 l s 1146 1998 m 1146 1999 l 1147 2001 l 1148 2002 l
 1150 2002 l 1153 2002 l 1155 2002 l 1155 2001 l 1156 1999 l 1156 1997 l 1155
 1996 l 1154 1993 l 1146 1985 l 1157 1985 l s 1181 1503 m 1933 1503 l s 1456
 1535 m 1456 1503 l s 1513 1519 m 1513 1503 l s 1571 1519 m 1571 1503 l s 1629
 1519 m 1629 1503 l s 1687 1519 m 1687 1503 l s 1745 1535 m 1745 1503 l s 1456
 1535 m 1456 1503 l s 1398 1519 m 1398 1503 l s 1340 1519 m 1340 1503 l s 1282
 1519 m 1282 1503 l s 1224 1519 m 1224 1503 l s 1745 1535 m 1745 1503 l s 1803
 1519 m 1803 1503 l s 1860 1519 m 1860 1503 l s 1918 1519 m 1918 1503 l s 1431
 1478 m 1433 1479 l 1436 1482 l 1436 1460 l s 1459 1482 m 1448 1467 l 1464 1467
 l s 1459 1482 m 1459 1460 l s 1475 1482 m 1472 1481 l 1470 1478 l 1469 1472 l
 1469 1469 l 1470 1464 l 1472 1461 l 1475 1460 l 1477 1460 l 1480 1461 l 1482
 1464 l 1483 1469 l 1483 1472 l 1482 1478 l 1480 1481 l 1477 1482 l 1475 1482 l
 cl s 1720 1478 m 1722 1479 l 1725 1482 l 1725 1460 l s 1751 1479 m 1750 1481 l
 1747 1482 l 1745 1482 l 1742 1481 l 1740 1478 l 1739 1472 l 1739 1467 l 1740
 1463 l 1742 1461 l 1745 1460 l 1746 1460 l 1749 1461 l 1751 1463 l 1752 1466 l
 1752 1467 l 1751 1470 l 1749 1472 l 1746 1473 l 1745 1473 l 1742 1472 l 1740
 1470 l 1739 1467 l s 1764 1482 m 1761 1481 l 1759 1478 l 1758 1472 l 1758 1469
 l 1759 1464 l 1761 1461 l 1764 1460 l 1766 1460 l 1769 1461 l 1771 1464 l 1772
 1469 l 1772 1472 l 1771 1478 l 1769 1481 l 1766 1482 l 1764 1482 l cl s 1761
 1407 m 1765 1407 l 1764 1399 l 1762 1391 l 1761 1387 l s 1779 1407 m 1778 1403
 l 1777 1400 l 1774 1396 l 1769 1391 l 1765 1389 l 1761 1387 l s 1785 1391 m
 1785 1392 l 1786 1393 l 1787 1394 l 1788 1395 l 1791 1395 l 1792 1394 l 1793
 1393 l 1794 1392 l 1794 1390 l 1793 1389 l 1792 1387 l 1784 1380 l 1795 1380 l
 s 1827 1423 m 1824 1420 l 1821 1416 l 1818 1410 l 1817 1403 l 1817 1397 l 1818
 1390 l 1821 1384 l 1824 1380 l 1827 1377 l s 1857 1410 m 1855 1413 l 1853 1416
 l 1850 1417 l 1844 1417 l 1841 1416 l 1838 1413 l 1837 1410 l 1835 1406 l 1835
 1399 l 1837 1394 l 1838 1391 l 1841 1389 l 1844 1387 l 1850 1387 l 1853 1389 l
 1855 1391 l 1857 1394 l 1857 1399 l s 1850 1399 m 1857 1399 l s 1865 1399 m
 1883 1399 l 1883 1401 l 1881 1404 l 1880 1406 l 1877 1407 l 1873 1407 l 1870
 1406 l 1867 1403 l 1865 1399 l 1865 1396 l 1867 1391 l 1870 1389 l 1873 1387 l
 1877 1387 l 1880 1389 l 1883 1391 l s 1888 1417 m 1900 1387 l s 1911 1417 m
 1900 1387 l s 1917 1423 m 1920 1420 l 1923 1416 l 1926 1410 l 1927 1403 l 1927
 1397 l 1926 1390 l 1923 1384 l 1920 1380 l 1917 1377 l s 1563 1738 m 1563 1705
 l s 1563 1721 m 1568 1725 l 1571 1727 l 1575 1727 l 1578 1725 l 1580 1721 l
 1580 1705 l s 1597 1706 m 1596 1707 l 1594 1708 l 1592 1708 l 1591 1707 l 1589
 1706 l 1588 1704 l 1588 1702 l 1589 1700 l 1591 1698 l 1592 1697 l 1594 1697 l
 1596 1698 l 1597 1700 l s 752 429 214 859 bl 218 936 m 226 936 l 233 937 l 241
 937 l 248 937 l 256 937 l 263 938 l 271 938 l 278 938 l 286 939 l 293 939 l
301
 939 l 308 940 l 316 940 l 323 941 l 331 941 l 338 941 l 346 942 l 353 942 l
361
 943 l 368 943 l 376 943 l 383 944 l 391 944 l 398 945 l 406 945 l 414 946 l
421
 946 l 429 947 l 436 947 l 444 948 l 451 948 l 459 949 l 466 949 l 474 950 l
481
 950 l 489 951 l 496 952 l 504 952 l 511 953 l 519 954 l 526 954 l 534 955 l
541
 956 l 549 956 l 556 957 l 564 958 l 571 959 l 579 960 l 586 960 l s 586 960 m
 594 961 l 601 962 l 609 963 l 617 964 l 624 965 l 632 966 l 639 967 l 647 968
l
 654 969 l 662 970 l 669 972 l 677 973 l 684 974 l 692 976 l 699 977 l 707 978
l
 714 980 l 722 982 l 729 983 l 737 985 l 744 987 l 752 989 l 759 991 l 767 993
l
 774 995 l 782 997 l 789 1000 l 797 1003 l 804 1005 l 812 1008 l 819 1011 l 827
 1015 l 835 1019 l 842 1022 l 850 1027 l 857 1031 l 865 1036 l 872 1042 l 880
 1048 l 887 1055 l 895 1062 l 901 1069 l 902 1071 l 908 1078 l 910 1081 l 915
 1088 l 917 1092 l 921 1099 l 925 1105 l 929 1114 l s 929 1114 m 932 1121 l 936
 1131 l 939 1138 l 940 1141 l 943 1151 l 945 1158 l 947 1166 l 950 1176 l 952
 1185 l 954 1196 l 955 1199 l s 955 1199 m 962 1245 l s 214 859 m 214 1288 l s
 247 859 m 214 859 l s 230 885 m 214 885 l s 230 911 m 214 911 l s 230 938 m
214
 938 l s 230 964 m 214 964 l s 247 990 m 214 990 l s 230 1017 m 214 1017 l s
230
 1043 m 214 1043 l s 230 1070 m 214 1070 l s 230 1096 m 214 1096 l s 247 1122 m
 214 1122 l s 230 1149 m 214 1149 l s 230 1175 m 214 1175 l s 230 1201 m 214
 1201 l s 230 1228 m 214 1228 l s 247 1254 m 214 1254 l s 247 1254 m 214 1254 l
 s 230 1280 m 214 1280 l s 160 869 m 157 868 l 155 865 l 154 860 l 154 857 l
155
 852 l 157 849 l 160 848 l 162 848 l 165 849 l 167 852 l 168 857 l 168 860 l
167
 865 l 165 868 l 162 869 l 160 869 l cl s 109 1001 m 106 1000 l 104 997 l 103
 992 l 103 989 l 104 984 l 106 981 l 109 980 l 111 980 l 114 981 l 116 984 l
117
 989 l 117 992 l 116 997 l 114 1000 l 111 1001 l 109 1001 l cl s 125 982 m 124
 981 l 125 980 l 126 981 l 125 982 l cl s 140 1001 m 137 1000 l 135 997 l 133
 992 l 133 989 l 135 984 l 137 981 l 140 980 l 142 980 l 145 981 l 147 984 l
148
 989 l 148 992 l 147 997 l 145 1000 l 142 1001 l 140 1001 l cl s 157 997 m 159
 998 l 162 1001 l 162 980 l s 109 1133 m 106 1132 l 104 1129 l 103 1124 l 103
 1121 l 104 1116 l 106 1113 l 109 1112 l 111 1112 l 114 1113 l 116 1116 l 117
 1121 l 117 1124 l 116 1129 l 114 1132 l 111 1133 l 109 1133 l cl s 125 1114 m
 124 1113 l 125 1112 l 126 1113 l 125 1114 l cl s 140 1133 m 137 1132 l 135
1129
 l 133 1124 l 133 1121 l 135 1116 l 137 1113 l 140 1112 l 142 1112 l 145 1113 l
 147 1116 l 148 1121 l 148 1124 l 147 1129 l 145 1132 l 142 1133 l 140 1133 l
cl
 s 155 1128 m 155 1129 l 156 1131 l 157 1132 l 159 1133 l 163 1133 l 165 1132 l
 166 1131 l 167 1129 l 167 1127 l 166 1125 l 164 1122 l 154 1112 l 168 1112 l s
 109 1265 m 106 1264 l 104 1261 l 103 1256 l 103 1252 l 104 1247 l 106 1244 l
 109 1243 l 111 1243 l 114 1244 l 116 1247 l 117 1252 l 117 1256 l 116 1261 l
 114 1264 l 111 1265 l 109 1265 l cl s 125 1245 m 124 1244 l 125 1243 l 126
1244
 l 125 1245 l cl s 140 1265 m 137 1264 l 135 1261 l 133 1256 l 133 1252 l 135
 1247 l 137 1244 l 140 1243 l 142 1243 l 145 1244 l 147 1247 l 148 1252 l 148
 1256 l 147 1261 l 145 1264 l 142 1265 l 140 1265 l cl s 156 1265 m 167 1265 l
 161 1257 l 164 1257 l 166 1256 l 167 1255 l 168 1251 l 168 1249 l 167 1246 l
 165 1244 l 162 1243 l 159 1243 l 156 1244 l 155 1245 l 154 1247 l s 214 859 m
 966 859 l s 489 891 m 489 859 l s 547 875 m 547 859 l s 605 875 m 605 859 l s
 662 875 m 662 859 l s 720 875 m 720 859 l s 778 891 m 778 859 l s 489 891 m
489
 859 l s 431 875 m 431 859 l s 373 875 m 373 859 l s 316 875 m 316 859 l s 258
 875 m 258 859 l s 778 891 m 778 859 l s 836 875 m 836 859 l s 894 875 m 894
859
 l s 952 875 m 952 859 l s 464 833 m 466 834 l 470 837 l 470 816 l s 492 837 m
 482 823 l 497 823 l s 492 837 m 492 816 l s 508 837 m 505 836 l 503 833 l 502
 828 l 502 825 l 503 820 l 505 817 l 508 816 l 510 816 l 514 817 l 516 820 l
517
 825 l 517 828 l 516 833 l 514 836 l 510 837 l 508 837 l cl s 754 833 m 756 834
 l 759 837 l 759 816 l s 784 834 m 783 836 l 780 837 l 778 837 l 775 836 l 773
 833 l 772 828 l 772 823 l 773 819 l 775 817 l 778 816 l 779 816 l 782 817 l
784
 819 l 785 822 l 785 823 l 784 826 l 782 828 l 779 829 l 778 829 l 775 828 l
773
 826 l 772 823 l s 798 837 m 795 836 l 792 833 l 791 828 l 791 825 l 792 820 l
 795 817 l 798 816 l 800 816 l 803 817 l 805 820 l 806 825 l 806 828 l 805 833
l
 803 836 l 800 837 l 798 837 l cl s 794 763 m 799 763 l 797 754 l 796 747 l 794
 743 l s 813 763 m 811 758 l 810 756 l 807 751 l 803 747 l 799 744 l 794 743 l
s
 819 747 m 819 747 l 819 749 l 820 750 l 821 750 l 824 750 l 826 750 l 826 749
l
 827 747 l 827 746 l 826 744 l 825 742 l 818 735 l 828 735 l s 860 779 m 857
776
 l 854 771 l 852 766 l 850 758 l 850 753 l 852 746 l 854 740 l 857 736 l 860
733
 l s 890 766 m 889 768 l 886 771 l 883 773 l 877 773 l 874 771 l 872 768 l 870
 766 l 869 761 l 869 754 l 870 750 l 872 747 l 874 744 l 877 743 l 883 743 l
886
 744 l 889 747 l 890 750 l 890 754 l s 883 754 m 890 754 l s 899 754 m 916 754
l
 916 757 l 915 760 l 913 761 l 910 763 l 906 763 l 903 761 l 900 758 l 899 754
l
 899 751 l 900 747 l 903 744 l 906 743 l 910 743 l 913 744 l 916 747 l s 922
773
 m 933 743 l s 945 773 m 933 743 l s 950 779 m 953 776 l 956 771 l 959 766 l
960
 758 l 960 753 l 959 746 l 956 740 l 953 736 l 950 733 l s 596 1089 m 596 1056
l
 s 596 1072 m 601 1076 l 604 1078 l 609 1078 l 612 1076 l 613 1072 l 613 1056 l
 s 622 1064 m 622 1048 l s 622 1057 m 624 1058 l 625 1059 l 628 1059 l 629 1058
 l 631 1057 l 632 1054 l 632 1053 l 631 1051 l 629 1049 l 628 1048 l 625 1048 l
 624 1049 l 622 1051 l s 752 429 1181 859 bl 1185 935 m 1192 935 l 1200 935 l
 1207 936 l 1215 936 l 1222 936 l 1230 937 l 1237 937 l 1245 937 l 1252 938 l
 1260 938 l 1267 939 l 1275 939 l 1282 939 l 1290 940 l 1297 940 l 1305 940 l
 1312 941 l 1320 941 l 1328 942 l 1335 942 l 1343 943 l 1350 943 l 1358 943 l
 1365 944 l 1373 944 l 1380 945 l 1388 945 l 1395 946 l 1403 946 l 1410 947 l
 1418 948 l 1425 948 l 1433 949 l 1440 949 l 1448 950 l 1455 950 l 1463 951 l
 1470 952 l 1478 952 l 1485 953 l 1493 954 l 1500 954 l 1508 955 l 1515 956 l
 1523 957 l 1530 957 l 1538 958 l 1546 959 l 1553 960 l s 1553 960 m 1561 961 l
 1568 962 l 1576 963 l 1583 964 l 1591 965 l 1598 966 l 1606 967 l 1613 968 l
 1621 969 l 1628 970 l 1636 971 l 1643 973 l 1651 974 l 1658 975 l 1666 977 l
 1673 978 l 1681 980 l 1688 981 l 1696 983 l 1703 985 l 1711 986 l 1718 988 l
 1726 990 l 1733 993 l 1741 995 l 1749 997 l 1756 1000 l 1764 1002 l 1771 1005
l
 1779 1008 l 1786 1011 l 1794 1015 l 1801 1018 l 1809 1022 l 1816 1026 l 1824
 1031 l 1831 1036 l 1839 1042 l 1846 1048 l 1854 1055 l 1861 1062 l 1867 1069 l
 1869 1071 l 1874 1078 l 1876 1081 l 1881 1088 l 1884 1092 l 1888 1099 l 1891
 1105 l 1896 1114 l s 1896 1114 m 1899 1121 l 1903 1131 l 1905 1138 l 1906 1141
 l 1910 1151 l 1912 1158 l 1914 1166 l 1916 1176 l 1919 1185 l 1921 1196 l 1921
 1199 l s 1921 1199 m 1929 1245 l s 1181 859 m 1181 1288 l s 1213 859 m 1181
859
 l s 1197 885 m 1181 885 l s 1197 912 m 1181 912 l s 1197 939 m 1181 939 l s
 1197 966 m 1181 966 l s 1213 993 m 1181 993 l s 1197 1019 m 1181 1019 l s 1197
 1046 m 1181 1046 l s 1197 1073 m 1181 1073 l s 1197 1100 m 1181 1100 l s 1213
 1127 m 1181 1127 l s 1197 1153 m 1181 1153 l s 1197 1180 m 1181 1180 l s 1197
 1207 m 1181 1207 l s 1197 1234 m 1181 1234 l s 1213 1261 m 1181 1261 l s 1213
 1261 m 1181 1261 l s 1197 1287 m 1181 1287 l s 1127 869 m 1124 868 l 1122 865
l
 1121 860 l 1121 857 l 1122 852 l 1124 849 l 1127 848 l 1129 848 l 1132 849 l
 1134 852 l 1135 857 l 1135 860 l 1134 865 l 1132 868 l 1129 869 l 1127 869 l
cl
 s 1076 1003 m 1072 1002 l 1070 999 l 1069 994 l 1069 991 l 1070 986 l 1072 983
 l 1076 982 l 1078 982 l 1081 983 l 1083 986 l 1084 991 l 1084 994 l 1083 999 l
 1081 1002 l 1078 1003 l 1076 1003 l cl s 1092 984 m 1091 983 l 1092 982 l 1093
 983 l 1092 984 l cl s 1106 1003 m 1103 1002 l 1101 999 l 1100 994 l 1100 991 l
 1101 986 l 1103 983 l 1106 982 l 1108 982 l 1111 983 l 1113 986 l 1114 991 l
 1114 994 l 1113 999 l 1111 1002 l 1108 1003 l 1106 1003 l cl s 1131 1003 m
1121
 989 l 1136 989 l s 1131 1003 m 1131 982 l s 1076 1137 m 1072 1136 l 1070 1133
l
 1069 1128 l 1069 1125 l 1070 1120 l 1072 1117 l 1076 1116 l 1078 1116 l 1081
 1117 l 1083 1120 l 1084 1125 l 1084 1128 l 1083 1133 l 1081 1136 l 1078 1137 l
 1076 1137 l cl s 1092 1118 m 1091 1117 l 1092 1116 l 1093 1117 l 1092 1118 l
cl
 s 1106 1137 m 1103 1136 l 1101 1133 l 1100 1128 l 1100 1125 l 1101 1120 l 1103
 1117 l 1106 1116 l 1108 1116 l 1111 1117 l 1113 1120 l 1114 1125 l 1114 1128 l
 1113 1133 l 1111 1136 l 1108 1137 l 1106 1137 l cl s 1126 1137 m 1123 1136 l
 1122 1134 l 1122 1132 l 1123 1130 l 1125 1129 l 1129 1128 l 1132 1127 l 1134
 1125 l 1135 1123 l 1135 1120 l 1134 1118 l 1133 1117 l 1130 1116 l 1126 1116 l
 1123 1117 l 1122 1118 l 1121 1120 l 1121 1123 l 1122 1125 l 1124 1127 l 1127
 1128 l 1131 1129 l 1133 1130 l 1134 1132 l 1134 1134 l 1133 1136 l 1130 1137 l
 1126 1137 l cl s 1076 1271 m 1072 1270 l 1070 1267 l 1069 1262 l 1069 1259 l
 1070 1254 l 1072 1251 l 1076 1250 l 1078 1250 l 1081 1251 l 1083 1254 l 1084
 1259 l 1084 1262 l 1083 1267 l 1081 1270 l 1078 1271 l 1076 1271 l cl s 1092
 1252 m 1091 1251 l 1092 1250 l 1093 1251 l 1092 1252 l cl s 1103 1267 m 1105
 1268 l 1108 1271 l 1108 1250 l s 1122 1266 m 1122 1267 l 1123 1269 l 1124 1270
 l 1126 1271 l 1130 1271 l 1132 1270 l 1133 1269 l 1134 1267 l 1134 1265 l 1133
 1263 l 1131 1260 l 1121 1250 l 1135 1250 l s 1072 1329 m 1084 1314 l s 1084
 1329 m 1072 1314 l s 1103 1332 m 1105 1333 l 1108 1336 l 1108 1314 l s 1127
 1336 m 1124 1335 l 1122 1332 l 1121 1327 l 1121 1323 l 1122 1318 l 1124 1315 l
 1127 1314 l 1129 1314 l 1132 1315 l 1134 1318 l 1135 1323 l 1135 1327 l 1134
 1332 l 1132 1335 l 1129 1336 l 1127 1336 l cl s 1125 1345 m 1140 1345 l s 1146
 1351 m 1146 1352 l 1147 1353 l 1148 1354 l 1150 1355 l 1153 1355 l 1155 1354 l
 1155 1353 l 1156 1352 l 1156 1350 l 1155 1349 l 1154 1346 l 1146 1338 l 1157
 1338 l s 1181 859 m 1933 859 l s 1456 891 m 1456 859 l s 1513 875 m 1513 859 l
 s 1571 875 m 1571 859 l s 1629 875 m 1629 859 l s 1687 875 m 1687 859 l s 1745
 891 m 1745 859 l s 1456 891 m 1456 859 l s 1398 875 m 1398 859 l s 1340 875 m
 1340 859 l s 1282 875 m 1282 859 l s 1224 875 m 1224 859 l s 1745 891 m 1745
 859 l s 1803 875 m 1803 859 l s 1860 875 m 1860 859 l s 1918 875 m 1918 859 l
s
 1431 833 m 1433 834 l 1436 837 l 1436 816 l s 1459 837 m 1448 823 l 1464 823 l
 s 1459 837 m 1459 816 l s 1475 837 m 1472 836 l 1470 833 l 1469 828 l 1469 825
 l 1470 820 l 1472 817 l 1475 816 l 1477 816 l 1480 817 l 1482 820 l 1483 825 l
 1483 828 l 1482 833 l 1480 836 l 1477 837 l 1475 837 l cl s 1720 833 m 1722
834
 l 1725 837 l 1725 816 l s 1751 834 m 1750 836 l 1747 837 l 1745 837 l 1742 836
 l 1740 833 l 1739 828 l 1739 823 l 1740 819 l 1742 817 l 1745 816 l 1746 816 l
 1749 817 l 1751 819 l 1752 822 l 1752 823 l 1751 826 l 1749 828 l 1746 829 l
 1745 829 l 1742 828 l 1740 826 l 1739 823 l s 1764 837 m 1761 836 l 1759 833 l
 1758 828 l 1758 825 l 1759 820 l 1761 817 l 1764 816 l 1766 816 l 1769 817 l
 1771 820 l 1772 825 l 1772 828 l 1771 833 l 1769 836 l 1766 837 l 1764 837 l
cl
 s 1761 763 m 1765 763 l 1764 754 l 1762 747 l 1761 743 l s 1779 763 m 1778 758
 l 1777 756 l 1774 751 l 1769 747 l 1765 744 l 1761 743 l s 1785 747 m 1785 747
 l 1786 749 l 1787 750 l 1788 750 l 1791 750 l 1792 750 l 1793 749 l 1794 747 l
 1794 746 l 1793 744 l 1792 742 l 1784 735 l 1795 735 l s 1827 779 m 1824 776 l
 1821 771 l 1818 766 l 1817 758 l 1817 753 l 1818 746 l 1821 740 l 1824 736 l
 1827 733 l s 1857 766 m 1855 768 l 1853 771 l 1850 773 l 1844 773 l 1841 771 l
 1838 768 l 1837 766 l 1835 761 l 1835 754 l 1837 750 l 1838 747 l 1841 744 l
 1844 743 l 1850 743 l 1853 744 l 1855 747 l 1857 750 l 1857 754 l s 1850 754 m
 1857 754 l s 1865 754 m 1883 754 l 1883 757 l 1881 760 l 1880 761 l 1877 763 l
 1873 763 l 1870 761 l 1867 758 l 1865 754 l 1865 751 l 1867 747 l 1870 744 l
 1873 743 l 1877 743 l 1880 744 l 1883 747 l s 1888 773 m 1900 743 l s 1911 773
 m 1900 743 l s 1917 779 m 1920 776 l 1923 771 l 1926 766 l 1927 758 l 1927 753
 l 1926 746 l 1923 740 l 1920 736 l 1917 733 l s 1563 1092 m 1563 1060 l s 1563
 1075 m 1568 1080 l 1571 1081 l 1575 1081 l 1578 1080 l 1580 1075 l 1580 1060 l
 s 1597 1060 m 1596 1062 l 1594 1062 l 1591 1062 l 1589 1062 l 1588 1060 l 1589
 1058 l 1591 1058 l 1594 1057 l 1596 1056 l 1597 1055 l 1597 1054 l 1596 1052 l
 1594 1052 l 1591 1052 l 1589 1052 l 1588 1054 l s 752 430 214 214 bl 218 290 m
 226 291 l 233 291 l 241 291 l 248 292 l 256 292 l 263 292 l 271 293 l 278 293
l
 286 293 l 293 294 l 301 294 l 308 295 l 316 295 l 323 295 l 331 296 l 338 296
l
 346 296 l 353 297 l 361 297 l 368 298 l 376 298 l 383 299 l 391 299 l 398 300
l
 406 300 l 414 301 l 421 301 l 429 302 l 436 302 l 444 303 l 451 303 l 459 304
l
 466 304 l 474 305 l 481 305 l 489 306 l 496 307 l 504 307 l 511 308 l 519 309
l
 526 309 l 534 310 l 541 311 l 549 311 l 556 312 l 564 313 l 571 314 l 579 315
l
 586 316 l s 586 316 m 594 316 l 601 317 l 609 318 l 617 319 l 624 320 l 632
321
 l 639 322 l 647 323 l 654 324 l 662 326 l 669 327 l 677 328 l 684 329 l 692
331
 l 699 332 l 707 334 l 714 335 l 722 337 l 729 339 l 737 340 l 744 342 l 752
344
 l 759 346 l 767 348 l 774 350 l 782 353 l 789 355 l 797 358 l 804 361 l 812
364
 l 819 367 l 827 370 l 835 374 l 842 378 l 850 382 l 857 387 l 865 392 l 872
397
 l 880 403 l 887 410 l 895 418 l 901 425 l 902 426 l 908 433 l 910 436 l 915
443
 l 917 448 l 921 455 l 925 461 l 929 469 l s 929 469 m 932 477 l 936 486 l 939
 494 l 940 496 l 943 506 l 945 514 l 947 521 l 950 531 l 952 541 l 954 551 l
955
 554 l s 955 554 m 962 601 l s 214 214 m 214 644 l s 247 214 m 214 214 l s 230
 248 m 214 248 l s 230 281 m 214 281 l s 230 314 m 214 314 l s 230 348 m 214
348
 l s 247 381 m 214 381 l s 230 415 m 214 415 l s 230 448 m 214 448 l s 230 481
m
 214 481 l s 230 515 m 214 515 l s 247 548 m 214 548 l s 247 548 m 214 548 l s
 230 582 m 214 582 l s 230 615 m 214 615 l s 160 225 m 157 224 l 155 221 l 154
 216 l 154 213 l 155 208 l 157 205 l 160 204 l 162 204 l 165 205 l 167 208 l
168
 213 l 168 216 l 167 221 l 165 224 l 162 225 l 160 225 l cl s 109 392 m 106 391
 l 104 388 l 103 383 l 103 380 l 104 375 l 106 372 l 109 370 l 111 370 l 114
372
 l 116 375 l 117 380 l 117 383 l 116 388 l 114 391 l 111 392 l 109 392 l cl s
 125 373 m 124 372 l 125 370 l 126 372 l 125 373 l cl s 140 392 m 137 391 l 135
 388 l 133 383 l 133 380 l 135 375 l 137 372 l 140 370 l 142 370 l 145 372 l
147
 375 l 148 380 l 148 383 l 147 388 l 145 391 l 142 392 l 140 392 l cl s 155 387
 m 155 388 l 156 390 l 157 391 l 159 392 l 163 392 l 165 391 l 166 390 l 167
388
 l 167 386 l 166 384 l 164 381 l 154 370 l 168 370 l s 109 559 m 106 558 l 104
 555 l 103 550 l 103 547 l 104 542 l 106 538 l 109 537 l 111 537 l 114 538 l
116
 542 l 117 547 l 117 550 l 116 555 l 114 558 l 111 559 l 109 559 l cl s 125 539
 m 124 538 l 125 537 l 126 538 l 125 539 l cl s 140 559 m 137 558 l 135 555 l
 133 550 l 133 547 l 135 542 l 137 538 l 140 537 l 142 537 l 145 538 l 147 542
l
 148 547 l 148 550 l 147 555 l 145 558 l 142 559 l 140 559 l cl s 164 559 m 154
 545 l 169 545 l s 164 559 m 164 537 l s 214 214 m 966 214 l s 489 247 m 489
214
 l s 547 230 m 547 214 l s 605 230 m 605 214 l s 662 230 m 662 214 l s 720 230
m
 720 214 l s 778 247 m 778 214 l s 489 247 m 489 214 l s 431 230 m 431 214 l s
 373 230 m 373 214 l s 316 230 m 316 214 l s 258 230 m 258 214 l s 778 247 m
778
 214 l s 836 230 m 836 214 l s 894 230 m 894 214 l s 952 230 m 952 214 l s 464
 189 m 466 190 l 470 193 l 470 171 l s 492 193 m 482 178 l 497 178 l s 492 193
m
 492 171 l s 508 193 m 505 192 l 503 189 l 502 184 l 502 181 l 503 175 l 505
172
 l 508 171 l 510 171 l 514 172 l 516 175 l 517 181 l 517 184 l 516 189 l 514
192
 l 510 193 l 508 193 l cl s 754 189 m 756 190 l 759 193 l 759 171 l s 784 190 m
 783 192 l 780 193 l 778 193 l 775 192 l 773 189 l 772 184 l 772 178 l 773 174
l
 775 172 l 778 171 l 779 171 l 782 172 l 784 174 l 785 177 l 785 178 l 784 182
l
 782 184 l 779 185 l 778 185 l 775 184 l 773 182 l 772 178 l s 798 193 m 795
192
 l 792 189 l 791 184 l 791 181 l 792 175 l 795 172 l 798 171 l 800 171 l 803
172
 l 805 175 l 806 181 l 806 184 l 805 189 l 803 192 l 800 193 l 798 193 l cl s
 794 118 m 799 118 l 797 110 l 796 103 l 794 98 l s 813 118 m 811 114 l 810 111
 l 807 107 l 803 103 l 799 100 l 794 98 l s 819 102 m 819 103 l 819 104 l 820
 105 l 821 106 l 824 106 l 826 105 l 826 104 l 827 103 l 827 102 l 826 100 l
825
 98 l 818 91 l 828 91 l s 860 134 m 857 131 l 854 127 l 852 121 l 850 114 l 850
 108 l 852 101 l 854 95 l 857 91 l 860 88 l s 890 121 m 889 124 l 886 127 l 883
 128 l 877 128 l 874 127 l 872 124 l 870 121 l 869 117 l 869 110 l 870 105 l
872
 103 l 874 100 l 877 98 l 883 98 l 886 100 l 889 103 l 890 105 l 890 110 l s
883
 110 m 890 110 l s 899 110 m 916 110 l 916 113 l 915 115 l 913 117 l 910 118 l
 906 118 l 903 117 l 900 114 l 899 110 l 899 107 l 900 103 l 903 100 l 906 98 l
 910 98 l 913 100 l 916 103 l s 922 128 m 933 98 l s 945 128 m 933 98 l s 950
 134 m 953 131 l 956 127 l 959 121 l 960 114 l 960 108 l 959 101 l 956 95 l 953
 91 l 950 88 l s 596 413 m 596 381 l s 596 397 m 601 401 l 604 403 l 609 403 l
 612 401 l 613 397 l 613 381 l s 628 384 m 625 373 l s 621 382 m 622 383 l 625
 384 l 633 384 l s 752 430 1181 214 bl 1185 290 m 1192 291 l 1200 291 l 1207
291
 l 1215 292 l 1222 292 l 1230 292 l 1237 293 l 1245 293 l 1252 293 l 1260 294 l
 1267 294 l 1275 295 l 1282 295 l 1290 295 l 1297 296 l 1305 296 l 1312 296 l
 1320 297 l 1328 297 l 1335 298 l 1343 298 l 1350 299 l 1358 299 l 1365 300 l
 1373 300 l 1380 301 l 1388 301 l 1395 302 l 1403 302 l 1410 303 l 1418 303 l
 1425 304 l 1433 304 l 1440 305 l 1448 305 l 1455 306 l 1463 307 l 1470 307 l
 1478 308 l 1485 309 l 1493 309 l 1500 310 l 1508 311 l 1515 311 l 1523 312 l
 1530 313 l 1538 314 l 1546 315 l 1553 316 l s 1553 316 m 1561 316 l 1568 317 l
 1576 318 l 1583 319 l 1591 320 l 1598 321 l 1606 322 l 1613 323 l 1621 324 l
 1628 326 l 1636 327 l 1643 328 l 1651 329 l 1658 331 l 1666 332 l 1673 334 l
 1681 335 l 1688 337 l 1696 339 l 1703 340 l 1711 342 l 1718 344 l 1726 346 l
 1733 348 l 1741 350 l 1749 353 l 1756 355 l 1764 358 l 1771 361 l 1779 364 l
 1786 367 l 1794 370 l 1801 374 l 1809 378 l 1816 382 l 1824 387 l 1831 392 l
 1839 397 l 1846 403 l 1854 410 l 1861 418 l 1867 425 l 1869 426 l 1874 433 l
 1876 436 l 1881 443 l 1884 448 l 1888 455 l 1891 461 l 1896 469 l s 1896 469 m
 1899 477 l 1903 486 l 1905 494 l 1906 496 l 1910 506 l 1912 514 l 1914 521 l
 1916 531 l 1919 541 l 1921 551 l 1921 554 l s 1921 554 m 1929 601 l s 1181 214
 m 1181 644 l s 1213 214 m 1181 214 l s 1197 242 m 1181 242 l s 1197 271 m 1181
 271 l s 1197 299 m 1181 299 l s 1197 327 m 1181 327 l s 1213 355 m 1181 355 l
s
 1197 383 m 1181 383 l s 1197 412 m 1181 412 l s 1197 440 m 1181 440 l s 1197
 468 m 1181 468 l s 1213 496 m 1181 496 l s 1197 524 m 1181 524 l s 1197 553 m
 1181 553 l s 1197 581 m 1181 581 l s 1197 609 m 1181 609 l s 1213 637 m 1181
 637 l s 1213 637 m 1181 637 l s 1127 225 m 1124 224 l 1122 221 l 1121 216 l
 1121 213 l 1122 208 l 1124 205 l 1127 204 l 1129 204 l 1132 205 l 1134 208 l
 1135 213 l 1135 216 l 1134 221 l 1132 224 l 1129 225 l 1127 225 l cl s 1055
366
 m 1052 365 l 1050 362 l 1049 357 l 1049 354 l 1050 349 l 1052 346 l 1055 344 l
 1057 344 l 1060 346 l 1062 349 l 1063 354 l 1063 357 l 1062 362 l 1060 365 l
 1057 366 l 1055 366 l cl s 1071 347 m 1070 346 l 1071 344 l 1072 346 l 1071
347
 l cl s 1086 366 m 1083 365 l 1081 362 l 1080 357 l 1080 354 l 1081 349 l 1083
 346 l 1086 344 l 1088 344 l 1091 346 l 1093 349 l 1094 354 l 1094 357 l 1093
 362 l 1091 365 l 1088 366 l 1086 366 l cl s 1106 366 m 1103 365 l 1101 362 l
 1100 357 l 1100 354 l 1101 349 l 1103 346 l 1106 344 l 1108 344 l 1111 346 l
 1113 349 l 1114 354 l 1114 357 l 1113 362 l 1111 365 l 1108 366 l 1106 366 l
cl
 s 1124 362 m 1126 363 l 1129 366 l 1129 344 l s 1055 507 m 1052 506 l 1050 503
 l 1049 498 l 1049 495 l 1050 490 l 1052 486 l 1055 485 l 1057 485 l 1060 486 l
 1062 490 l 1063 495 l 1063 498 l 1062 503 l 1060 506 l 1057 507 l 1055 507 l
cl
 s 1071 487 m 1070 486 l 1071 485 l 1072 486 l 1071 487 l cl s 1086 507 m 1083
 506 l 1081 503 l 1080 498 l 1080 495 l 1081 490 l 1083 486 l 1086 485 l 1088
 485 l 1091 486 l 1093 490 l 1094 495 l 1094 498 l 1093 503 l 1091 506 l 1088
 507 l 1086 507 l cl s 1106 507 m 1103 506 l 1101 503 l 1100 498 l 1100 495 l
 1101 490 l 1103 486 l 1106 485 l 1108 485 l 1111 486 l 1113 490 l 1114 495 l
 1114 498 l 1113 503 l 1111 506 l 1108 507 l 1106 507 l cl s 1122 502 m 1122
503
 l 1123 505 l 1124 506 l 1126 507 l 1130 507 l 1132 506 l 1133 505 l 1134 503 l
 1134 501 l 1133 499 l 1131 496 l 1121 485 l 1135 485 l s 1055 648 m 1052 647 l
 1050 644 l 1049 639 l 1049 636 l 1050 630 l 1052 627 l 1055 626 l 1057 626 l
 1060 627 l 1062 630 l 1063 636 l 1063 639 l 1062 644 l 1060 647 l 1057 648 l
 1055 648 l cl s 1071 628 m 1070 627 l 1071 626 l 1072 627 l 1071 628 l cl s
 1086 648 m 1083 647 l 1081 644 l 1080 639 l 1080 636 l 1081 630 l 1083 627 l
 1086 626 l 1088 626 l 1091 627 l 1093 630 l 1094 636 l 1094 639 l 1093 644 l
 1091 647 l 1088 648 l 1086 648 l cl s 1106 648 m 1103 647 l 1101 644 l 1100
639
 l 1100 636 l 1101 630 l 1103 627 l 1106 626 l 1108 626 l 1111 627 l 1113 630 l
 1114 636 l 1114 639 l 1113 644 l 1111 647 l 1108 648 l 1106 648 l cl s 1123
648
 m 1134 648 l 1128 640 l 1131 640 l 1133 639 l 1134 638 l 1135 635 l 1135 632 l
 1134 629 l 1132 627 l 1129 626 l 1126 626 l 1123 627 l 1122 628 l 1121 630 l s
 1181 214 m 1933 214 l s 1456 247 m 1456 214 l s 1513 230 m 1513 214 l s 1571
 230 m 1571 214 l s 1629 230 m 1629 214 l s 1687 230 m 1687 214 l s 1745 247 m
 1745 214 l s 1456 247 m 1456 214 l s 1398 230 m 1398 214 l s 1340 230 m 1340
 214 l s 1282 230 m 1282 214 l s 1224 230 m 1224 214 l s 1745 247 m 1745 214 l
s
 1803 230 m 1803 214 l s 1860 230 m 1860 214 l s 1918 230 m 1918 214 l s 1431
 189 m 1433 190 l 1436 193 l 1436 171 l s 1459 193 m 1448 178 l 1464 178 l s
 1459 193 m 1459 171 l s 1475 193 m 1472 192 l 1470 189 l 1469 184 l 1469 181 l
 1470 175 l 1472 172 l 1475 171 l 1477 171 l 1480 172 l 1482 175 l 1483 181 l
 1483 184 l 1482 189 l 1480 192 l 1477 193 l 1475 193 l cl s 1720 189 m 1722
190
 l 1725 193 l 1725 171 l s 1751 190 m 1750 192 l 1747 193 l 1745 193 l 1742 192
 l 1740 189 l 1739 184 l 1739 178 l 1740 174 l 1742 172 l 1745 171 l 1746 171 l
 1749 172 l 1751 174 l 1752 177 l 1752 178 l 1751 182 l 1749 184 l 1746 185 l
 1745 185 l 1742 184 l 1740 182 l 1739 178 l s 1764 193 m 1761 192 l 1759 189 l
 1758 184 l 1758 181 l 1759 175 l 1761 172 l 1764 171 l 1766 171 l 1769 172 l
 1771 175 l 1772 181 l 1772 184 l 1771 189 l 1769 192 l 1766 193 l 1764 193 l
cl
 s 1761 118 m 1765 118 l 1764 110 l 1762 103 l 1761 98 l s 1779 118 m 1778 114
l
 1777 111 l 1774 107 l 1769 103 l 1765 100 l 1761 98 l s 1785 102 m 1785 103 l
 1786 104 l 1787 105 l 1788 106 l 1791 106 l 1792 105 l 1793 104 l 1794 103 l
 1794 102 l 1793 100 l 1792 98 l 1784 91 l 1795 91 l s 1827 134 m 1824 131 l
 1821 127 l 1818 121 l 1817 114 l 1817 108 l 1818 101 l 1821 95 l 1824 91 l
1827
 88 l s 1857 121 m 1855 124 l 1853 127 l 1850 128 l 1844 128 l 1841 127 l 1838
 124 l 1837 121 l 1835 117 l 1835 110 l 1837 105 l 1838 103 l 1841 100 l 1844
98
 l 1850 98 l 1853 100 l 1855 103 l 1857 105 l 1857 110 l s 1850 110 m 1857 110
l
 s 1865 110 m 1883 110 l 1883 113 l 1881 115 l 1880 117 l 1877 118 l 1873 118 l
 1870 117 l 1867 114 l 1865 110 l 1865 107 l 1867 103 l 1870 100 l 1873 98 l
 1877 98 l 1880 100 l 1883 103 l s 1888 128 m 1900 98 l s 1911 128 m 1900 98 l
s
 1917 134 m 1920 131 l 1923 127 l 1926 121 l 1927 114 l 1927 108 l 1926 101 l
 1923 95 l 1920 91 l 1917 88 l s 1563 430 m 1563 398 l s 1563 413 m 1568 417 l
 1571 419 l 1575 419 l 1578 417 l 1580 413 l 1580 398 l s 1591 400 m 1587 384 l
 s 1591 397 m 1590 393 l 1590 391 l 1591 389 l 1593 389 l 1594 390 l 1596 392 l
 1597 395 l s 1599 400 m 1597 395 l 1597 392 l 1597 390 l 1597 389 l 1599 389 l
 1601 391 l 1601 393 l s
showpage grestore
